PRISM: Personalized Item Representations in User History

Sequential recommenders typically construct history inputs from item identifiers or content features using an embedding map shared across users. The same item therefore yields the same initial embedding representation, even when users have different relationships to the item. We propose personalized item representations in user history, where each item's embedding expresses its relationship to the user. Personalization becomes a property of the history inputs themselves, supplying richer evidence for later sequence modeling. We instantiate this idea with PRISM, which reuses upstream ranking computation to generate personalized item embeddings. An autoencoder jointly compresses all layer states from a user tower, a user--item tower, and same-request candidate mixing into one embedding per scored pair for downstream replay. Offline evaluation on Surface 1, a major recommendation surface at billion scale, reports an average downstream normalized entropy (NE) change of $-0.15\%$, compared with $-0.07\%$ for VISTA at similar history lengths. We further identify an empirical sequence-length scaling law: over history lengths of 26--240 events, NE gain follows a fitted power law with exponent 0.468, increasing from 0.06\% to 0.17\%. Therefore, personalized item representations in user history provide a new scaling dimension for improving recommendation quality.

==> figures/method.tex <==
\begingroup
\definecolor{methodink}{HTML}{243746}
\definecolor{methodmuted}{HTML}{62717C}
\definecolor{methodpanel}{HTML}{F4F6F8}
\definecolor{methoduser}{HTML}{0072B2}
\definecolor{methodpair}{HTML}{D58A00}
\definecolor{methodsession}{HTML}{A75A8C}
\definecolor{methodcode}{HTML}{009E73}
\begin{tikzpicture}[
  font=\footnotesize,text=methodink,
  tower/.style={draw=methodink!24,fill=white,rounded corners=3pt,
    minimum width=41mm,minimum height=13mm,inner sep=0pt},
  states/.style={rounded corners=2pt,minimum width=34mm,
    minimum height=4.6mm,inner sep=1pt,align=center},
  box/.style={draw=methodink!24,fill=white,rounded corners=3pt,
    align=center,inner sep=4pt,minimum height=8mm},
  flow/.style={-{Latex[length=1.65mm]},draw=methodink!45,line width=0.55pt},
  tap/.style={-{Latex[length=1.65mm]},line width=0.65pt},
  training/.style={-{Latex[length=1.65mm]},draw=methodink!45,
    dashed,line width=0.55pt}]

 \fill[methodpanel,rounded corners=5pt] (0,1.70) rectangle (16.9,4.72);
 \fill[methodpanel,rounded corners=5pt] (0,-0.42) rectangle (16.9,1.58);

 \node[text=methodmuted] (uin) at (2.45,4.42) {User features + history};
 \node[text=methodmuted] (pin) at (8.45,4.42) {Candidate features + context};
 \node[text=methodmuted] (sin) at (14.45,4.42) {Same-request candidate set};
 \node[tower] (user) at (2.45,3.50) {};
 \node[tower] (pair) at (8.45,3.50) {};
 \node[tower] (session) at (14.45,3.50) {};
 \node[font=\footnotesize\bfseries,text=methoduser] at (2.45,3.93) {User tower};
 \node[font=\footnotesize\bfseries,text=methodpair] at (8.45,3.93) {User--item tower};
 \node[font=\footnotesize\bfseries,text=methodsession] at (14.45,3.93) {Session mixing};
 \node[font=\scriptsize,text=methodmuted] at (2.45,3.59) {User state at the event};
 \node[font=\scriptsize,text=methodmuted] at (8.45,3.59) {User--item relationship};
 \node[font=\scriptsize,text=methodmuted] at (14.45,3.59) {Context from same-request items};
 \node[states,fill=methoduser!11,text=methoduser] (umid) at (2.45,3.18)
   {$(H_r^{U,\ell})_{1\leq\ell\leq L_U}$};
 \node[states,fill=methodpair!12,text=methodpair] (pmid) at (8.45,3.18)
   {$(H_e^{P,\ell})_{1\leq\ell\leq L_P}$};
 \node[states,fill=methodsession!12,text=methodsession] (smid) at (14.45,3.18)
   {$(H_e^{S,\ell},s_r^\ell)_{1\leq\ell\leq L_S}$};
 \draw[flow] (uin.south)--(user.north);
 \draw[flow] (pin.south)--(pair.north);
 \draw[flow] (sin.south)--(session.north);
 \draw[flow] (user.east)--node[above,font=\scriptsize,align=center]
   {Final user\\state}(pair.west);
 \draw[flow] (pair.east)--node[above,font=\scriptsize,align=center]
   {Detached\\final pairs}(session.west);

 \node[box,minimum width=161mm] (gather) at (8.45,2.22)
   {\textbf{All layers} $\longrightarrow$ stop-gradient
    $\longrightarrow$ normalize each part $\longrightarrow$ concatenate $v_e$};
 \draw[tap,draw=methoduser] (umid.south)--(umid.south |- gather.north);
 \draw[tap,draw=methodpair] (pmid.south)--(pmid.south |- gather.north);
 \draw[tap,draw=methodsession] (smid.south)--(smid.south |- gather.north);

 \node[box,text width=31mm] (encoder) at (2.10,1.05)
   {\textbf{Encoder}\\compress $v_e$};
 \node[box,text width=15mm] (code) at (6.40,1.05)
   {\textbf{Event code}\\\textcolor{methodcode}{$p_e$}};
 \node[box,text width=30mm] (export) at (10.70,1.05)
   {\textbf{Event store}\\$p_e$ + IDs/time/version};
 \node[box,text width=29mm] (replay) at (14.85,1.05)
   {\textbf{Later request}\\history reader};
 \draw[flow] (gather.south -| encoder.north)--(encoder.north);
 \draw[flow] (encoder.east)--(code.west);
 \draw[flow] (code.east)--node[above,font=\scriptsize]{export}(export.west);
 \draw[flow] (export.east)--node[above,font=\scriptsize]{replay}(replay.west);

 \node[box,dashed,text width=33mm,
   font=\scriptsize,minimum height=6mm] (decoder) at (6.40,0.12)
   {\textbf{Decoder: training only}\\reconstruct $v_e$; $\mathcal L_{\rm AE}$};
 \draw[training] (code.south)--(decoder.north);
 \node[anchor=west,font=\scriptsize,text=methodmuted,align=left] at (9.10,0.12)
   {Colored taps retain all layer states from all three sources.\\
    Reconstruction updates only the encoder and decoder.};
\end{tikzpicture}
\endgroup


==> figures/representations.tex <==
\begingroup
\definecolor{historyink}{HTML}{243746}
\definecolor{historymuted}{HTML}{62717C}
\definecolor{historypanel}{HTML}{F4F6F8}
\definecolor{historyA}{HTML}{0072B2}
\definecolor{historyB}{HTML}{D58A00}
\definecolor{historyC}{HTML}{009E73}
\definecolor{historyD}{HTML}{A75A8C}
% Glyphs are schematic vectors, not measured coordinates or code partitions.
\newcommand{\historytoken}[7]{%
  \node[token] (#1) at (#2,#3) {};
  \if\relax\detokenize{#7}\relax
    \node[font=\footnotesize\bfseries,text=#5] at (#2,#3+0.23) {#4};
  \else
    \node[font=\footnotesize\bfseries,text=#5] at (#2-0.32,#3+0.23) {#4};
    \node[font=\scriptsize,text=historymuted] at (#2+0.25,#3+0.23) {#7};
  \fi
  \foreach \h [count=\j from 0] in {#6} {
    \fill[#5!78] (#2-0.37+0.16*\j,#3-0.24)
      rectangle ++(0.105,\h);
  }
}
\begin{tikzpicture}[
  font=\footnotesize,text=historyink,
  token/.style={draw=historyink!24,fill=white,rounded corners=3pt,
    minimum width=13mm,minimum height=9mm,inner sep=0pt},
  flow/.style={-{Latex[length=1.65mm]},draw=historyink!45,line width=0.55pt}]
 \fill[historypanel,rounded corners=5pt] (0,0) rectangle (8.25,3.2);
 \fill[historypanel,rounded corners=5pt] (8.65,0) rectangle (16.9,3.2);
 \node[anchor=west,font=\footnotesize\bfseries] at (0.25,2.94)
   {(a) Shared item history};
 \node[anchor=west,font=\footnotesize\bfseries] at (8.90,2.94)
   {(b) PRISM: personalized item history};
 \node[anchor=west,text=historymuted] at (0.25,2.58)
   {What is the item?};
 \node[anchor=west,text=historymuted] at (8.90,2.58)
   {How does this user relate to the item?};

 \foreach \x/\y/\u/\role in
   {0.35/1.92/X/Casual viewer,0.35/0.87/Y/Food creator,
    9.00/1.92/X/Casual viewer,9.00/0.87/Y/Food creator} {
   \node[anchor=west,font=\footnotesize\bfseries] at (\x,\y+0.13) {User $\u$};
   \node[anchor=west,font=\scriptsize,text=historymuted] at (\x,\y-0.16) {\role};
 }

 \historytoken{xa}{2.65}{1.92}{$A$}{historyA}{0.17,0.30,0.23,0.11,0.27}{$e_A$}
 \historytoken{xb}{4.55}{1.92}{$B$}{historyB}{0.27,0.12,0.20,0.31,0.16}{$e_B$}
 \historytoken{xd}{6.45}{1.92}{$D$}{historyD}{0.13,0.25,0.31,0.18,0.22}{$e_D$}
 \historytoken{yc}{2.65}{0.87}{$C$}{historyC}{0.30,0.19,0.12,0.26,0.15}{$e_C$}
 \historytoken{ya}{4.55}{0.87}{$A$}{historyA}{0.17,0.30,0.23,0.11,0.27}{$e_A$}
 \historytoken{yd}{6.45}{0.87}{$D$}{historyD}{0.13,0.25,0.31,0.18,0.22}{$e_D$}

 \historytoken{pxa}{11.30}{1.92}{$A$}{historyA}{0.30,0.11,0.24,0.17,0.28}{}
 \historytoken{pxb}{13.20}{1.92}{$B$}{historyB}{0.15,0.29,0.12,0.22,0.30}{}
 \historytoken{pxd}{15.10}{1.92}{$D$}{historyD}{0.26,0.14,0.30,0.11,0.19}{}
 \historytoken{pyc}{11.30}{0.87}{$C$}{historyC}{0.12,0.26,0.18,0.31,0.21}{}
 \historytoken{pya}{13.20}{0.87}{$A$}{historyA}{0.11,0.24,0.15,0.30,0.18}{}
 \historytoken{pyd}{15.10}{0.87}{$D$}{historyD}{0.16,0.30,0.12,0.23,0.28}{}

 \foreach \a/\b in {xa/xb,xb/xd,yc/ya,ya/yd,pxa/pxb,pxb/pxd,pyc/pya,pya/pyd}
   \draw[flow] (\a.east)--(\b.west);
 \foreach \n in {xa,xb,xd,yc,ya,yd,pxa,pxb,pxd,pyc,pya,pyd}
   \draw[historyink!18] (\n.center) ++(-0.42,-0.24)--++(0.84,0);

 \node[font=\scriptsize\bfseries] at (4.125,0.20)
   {Same cooking video $A$: one shared item vector};
 \node[font=\scriptsize\bfseries] at (12.775,0.20)
   {Same cooking video $A$: different user perspectives};
\end{tikzpicture}
\endgroup

